Predicting Void Points in Self-Occluding Forest Volumes

Synthetic Aperture Imaging (SAI) enables drones to observe forest canopies by warping and averaging multiple displaced views at a common depth. However, occlusion is suppressed rather than eliminated, causing poorly observed regions to appear occupied and leading to systematic biomass overestimation. The Deep Forest project cannot distinguish reconstruction artifacts from real vegetation because its training data relies on measured reflectance points, excluding empty space and preventing the network from learning explicit occupancy boundaries. This thesis addresses the problem by modifying training labels rather than the imaging process. Each simulated scene is rendered twice: as a 9x9 grid of top-down captures for focal-stack generation and as 550 depth-clipped slabs derived from scene geometry to provide occupancy labels, explicitly representing void space as a negative class. A Gazebo pipeline generates procedural forest stands containing 80-200 trees across three species. A pretrained Pix2Pix model translates rendered RGB images into a synthetic near-infrared band, and Light Field Rendering produces aligned focal stacks of 550 planes across three channels. Four architectures were evaluated on a held-out scene. The plain 2D U-Net achieved an IoU of 0.6290, outperforming the volumetric 3D U-Net (0.5707). Established reconstruction methods performed substantially worse: COLMAP achieved 0.3446 and DepthAnything3 0.2959, both after their respective optimal dilation sweeps. An RGB-input variant of the volumetric architecture achieved the highest IoU of 0.6514 without dilation or per-scene calibration. These results highlight the limitations of conventional reconstruction methods, which recover visible surfaces but struggle to infer occupancy within closed canopies.

==> resources/images/pipeline.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 0.5cm,
    pstep/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=blue!6,
      text width=1.4cm, minimum height=0.4cm, align=center,
      font=\tiny
    },
    ch/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=green!8,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    nn/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=orange!8,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    io/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=gray!10,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    arr/.style={->, >=stealth, semithick, black!60},
    bigarr/.style={->, >=stealth, thick, black!50},
  ]

  \node[pstep] (sim) {Simulator};
  \node[ch, right=of sim] (rgb) {RGB};
  \node[nn, below=of rgb] (nirgan) {NIR-GAN \cite{donike2025nir}};
  \node[ch, right=of nirgan] (nir) {NIR};
  \node[ch, right=of rgb] (red) {RED};
  \node[ch, below=of nir] (ndvi) {NDVI};
  \node[pstep, right=of nir] (lfr) {LFR (SAI)};
  \node[pstep, above=of lfr] (aug) {Augmentation};
  \node[pstep, right=of lfr] (tra) {Training};
  \node[nn, below=of tra] (unt) {3D UNet};
  \node[io, below=of ndvi] (rea) {Real Data\\RED, NIR, NDVI};
  \node[pstep, right=of rea] (lfr2) {LFR (SAI)};
  \node[pstep, right=of lfr2] (inf) {Inference};
  \node[io, right=of inf] (voi) {Void Volume};


  \draw[arr] (sim) -- (rgb);
  \draw[arr] (rgb) -- (nirgan);
  \draw[arr] (nirgan) -- (nir);
  \draw[arr] (rgb) -- (red);
  %\draw[arr] (red.south) |- ++(-1.2,-0.3) |- ++(1.2, -0.8) -- (ndvi.north);
  \draw[arr] (red.south) -- (ndvi.north);
  \draw[arr] (nir) -- (ndvi);
  \draw[arr] (red.east) -- ++(0.25,0) |- (lfr);
  \draw[arr] (ndvi.east) -- ++(0.25,0) |- (lfr);
  \draw[arr] (nir.east) -- (lfr);
  \draw[arr] (lfr) -- (aug);
  \draw[arr] (lfr) -- (tra);
  \draw[arr] (aug.east) -- ++(0.25,0) |- (tra);
  \draw[arr] (tra) -- (unt);
  \draw[arr] (unt) -- (inf);
  \draw[arr] (rea) -- (lfr2);
  \draw[arr] (lfr2) -- (inf);
  \draw[arr] (inf) -- (voi);


  \node[ch, right=of nirgan] (nir2) {NIR};

  % Stageboxes
  \begin{scope}[on background layer]
    \node[rectangle, rounded corners=2pt, draw=black!30, fill=gray!3, fit=(sim)(voi)(rea), inner sep=6pt] (allbox) {};
  \end{scope}

  \node[anchor=north west, font=\tiny\bfseries, inner sep=2pt] at (allbox.north west) {v3};

\end{tikzpicture}

==> resources/images/pipeline_rgb.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 0.5cm,
    pstep/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=blue!6,
      text width=1.4cm, minimum height=0.4cm, align=center,
      font=\tiny
    },
    ch/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=green!8,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    nn/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=orange!8,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    io/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=gray!10,
      text width=1.5cm, minimum height=0.4cm, align=center,
      font=\tiny\itshape
    },
    arr/.style={->, >=stealth, semithick, black!60},
  ]

  \node[pstep] (sim) {Simulator};
  \node[ch, right=of sim] (rgb) {RGB};
  \node[pstep, right=of rgb] (lfr) {LFR (SAI)};
  \node[pstep, above=of lfr] (aug) {Augmentation};
  \node[pstep, right=of lfr] (tra) {Training};
  \node[nn, below=of tra] (unet) {UNet\\(v1, v3b)};
  \node[io, below=2.0cm of rgb] (rea) {Real Data\\RGB};
  \node[pstep, right=of rea] (lfr2) {LFR (SAI)};
  \node[pstep, right=of lfr2] (inf) {Inference};
  \node[io, right=of inf] (voi) {Void Volume};

  \draw[arr] (sim) -- (rgb);
  \draw[arr] (rgb) -- (lfr);
  \draw[arr] (lfr) -- (aug);
  \draw[arr] (lfr) -- (tra);
  \draw[arr] (aug.east) -- ++(0.25,0) |- (tra);
  \draw[arr] (tra) -- (unet);
  \draw[arr] (unet) -- (inf);
  \draw[arr] (rea) -- (lfr2);
  \draw[arr] (lfr2) -- (inf);
  \draw[arr] (inf) -- (voi);

  % Stagebox
  \begin{scope}[on background layer]
    \node[rectangle, rounded corners=2pt, draw=black!30, fill=gray!3, fit=(sim)(voi)(rea)(unet)(aug), inner sep=6pt] (allbox) {};
  \end{scope}

  \node[anchor=north west, font=\tiny\bfseries, inner sep=2pt] at (allbox.north west) {v1, v3b};

\end{tikzpicture}


==> resources/images/v3_architecture.tex <==
\begin{tikzpicture}[
    node distance=0.12cm and 0.8cm,
    block/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=blue!6,
      text width=1.4cm, minimum height=0.22cm, align=center,
      font=\tiny
    },
    pool/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=orange!10,
      text width=1.4cm, minimum height=0.12cm, align=center,
      font=\tiny
    },
    up/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=green!10,
      text width=1.4cm, minimum height=0.12cm, align=center,
      font=\tiny
    },
    io/.style={
      rectangle, rounded corners=1pt, draw=black!70, fill=gray!10,
      text width=1.2cm, minimum height=0.18cm, align=center,
      font=\tiny\itshape
    },
    arr/.style={->, >=stealth, semithick, black!60},
    skip/.style={->, >=stealth, dashed, thick, black!40},
  ]

  % --- ENCODER ---
  \node[io] (in) {Input\\$3{\times}4{\times}440^2$};
  \node[block, below=of in] (e1) {Enc 1 (16c)};
  \node[pool, below=of e1] (p1) {MaxPool (1,2,2)};
  \node[block, below=of p1] (e2) {Enc 2 (32c)};
  \node[pool, below=of e2] (p2) {MaxPool (1,2,2)};
  \node[block, below=of p2] (e3) {Enc 3 (64c)};
  \node[pool, below=of e3] (p3) {MaxPool (2,2,2)};
  \node[block, below=of p3] (e4) {Enc 4 (128c)};
  \node[pool, below=of e4] (p4) {MaxPool (2,2,2)};

  % --- BOTTLENECK ---
  \node[block, below=0.15cm of p4, xshift=1.3cm] (bn) {Bottleneck (256c)};

  % --- DECODER ---
  \node[up, right=0.8cm of p4] (u4) {DeConv};
  \node[block, right=0.8cm of e4] (d4) {Dec 4 (128c)};
  \node[up, right=0.8cm of p3] (u3) {DeConv};
  \node[block, right=0.8cm of e3] (d3) {Dec 3 (64c)};
  \node[up, right=0.8cm of p2] (u2) {DeConv};
  \node[block, right=0.8cm of e2] (d2) {Dec 2 (32c)};
  \node[up, right=0.8cm of p1] (u1) {DeConv};
  \node[block, right=0.8cm of e1] (d1) {Dec 1 (16c)};

  % --- OUTPUT ---
  \node[block, above=of d1] (conv) {$1{\times}1{\times}1$ Conv};
  \node[pool, above=of conv] (mp) {Max over depth};
  \node[io, above=of mp] (out) {2D Mask\\$440^2$};

  % --- CONNECTIONS ---
  \draw[arr] (in) -- (e1); \draw[arr] (e1) -- (p1);
  \draw[arr] (p1) -- (e2); \draw[arr] (e2) -- (p2);
  \draw[arr] (p2) -- (e3); \draw[arr] (e3) -- (p3);
  \draw[arr] (p3) -- (e4); \draw[arr] (e4) -- (p4);

  \draw[arr] (p4.south) |- (bn.west);
  \draw[arr] (bn.east) -| (u4.south);

  \draw[arr] (u4) -- (d4); \draw[arr] (d4) -- (u3);
  \draw[arr] (u3) -- (d3); \draw[arr] (d3) -- (u2);
  \draw[arr] (u2) -- (d2); \draw[arr] (d2) -- (u1);
  \draw[arr] (u1) -- (d1); \draw[arr] (d1) -- (conv);
  \draw[arr] (conv) -- (mp); \draw[arr] (mp) -- (out);

  \draw[skip] (e4) -- (d4); \draw[skip] (e3) -- (d3);
  \draw[skip] (e2) -- (d2); \draw[skip] (e1) -- (d1);

\end{tikzpicture}
